A topological theory of unoriented SL(4) foams

Unoriented SL(3) foams are two-dimensional CW complexes with generic singularities embedded in 3- and 4-manifolds. They naturally come up in the Kronheimer-Mrowka SO(3) gauge theory for 3-orbifolds and, in the oriented case, in a categorification of the Kuperberg bracket quantum invariant. The present paper studies the more technically complicated case of SL(4) foams. Combinatorial evaluation of unoriented SL(4) foams is defined and state spaces for it are studied. In particular, over a suitably localized ground ring, the state space of any web is free of the rank given by the number of its 4-colorings.

==> 11v22.tex <==
\begin{scope}[xscale=-1]
    \draw[double] (0,-0.15) -- (0, 0.15); %vertical %node [font= \tiny, left] {$2$};
    \draw (135:0.5) .. controls  (135:0.25) and +(0,0) .. (0,0.15); %NW
    \draw (45:0.5) .. controls  (45:0.25) and +(0,0) .. (0,0.15); %NE
    \draw[double] (-135:0.5) .. controls  (-135:0.25) and +(0,0) .. (0,-0.15);
    \draw[double] (-45:0.5) .. controls  (-45:0.25) and +(0,0)
    .. (0,-0.15);
\end{scope}

==> 12defv21.tex <==
\begin{scope}
   \draw (0,-0.15) -- (0, 0.15); %vertical %node [font= \tiny, left] {$2$};
    \draw (135:0.5) .. controls  (135:0.25) and +(0,0) .. (0,0.15); %NW
    \draw[double] (45:0.5) .. controls  (45:0.25) and +(0,0) .. (0,0.15) coordinate[pos=0.3] (v1); %NE
    \draw[double] (-135:0.5) .. controls  (-135:0.25) and +(0,0) .. (0,-0.15);
    \draw (-45:0.5) .. controls  (-45:0.25) and +(0,0)
    .. (0,-0.15);
    \node at (v1) {$\myvertex$};
\end{scope}

==> 12v12.tex <==
\begin{scope}
    \draw (0,-0.15) -- (0, 0.15); %node [font= \tiny, left] {$2$};
    \draw (135:0.5) .. controls  (135:0.25) and +(0,0) .. (0,0.15);
    \draw[double] (45:0.5) .. controls  (45:0.25) and +(0,0)
    .. (0,0.15) coordinate[pos=0.3] (v1);
    \draw (-135:0.5) .. controls  (-135:0.25) and +(0,0) .. (0,-0.15);
    \draw[double] (-45:0.5) .. controls  (-45:0.25) and +(0,0)
    .. (0,-0.15);
\end{scope}

==> 4v_colorings.tex <==
% \tikzset{%
%   set style/.style={#1},
%   expand style/.style={%completely expands the <value> of its argument (using \edef) before processing the result as a <key>
%     set style/.expanded={#1}% needs braces around the argument
%   },
%   expand style once/.style={%expands the <value> of its argument once before processing the result as a <key>
%     set style/.expand once={#1}% needs braces around the argument
%   },
%   expand style twice/.style={%expands the <value> of its argument twice before processing the result as a <key>
%     set style/.expand twice={#1}% needs braces around the argument
%   }
% }

% \definecolor{colori}{RGB}{255,127,127}
% \definecolor{colorj}{RGB}{30,30,255}
% \definecolor{colork}{RGB}{0,127,0}
% \definecolor{colorl}{RGB}{255,159,31}


% \newcommand{\stylecoli}{colori, thick, snake, decorate, decoration={segment length=1mm,amplitude=0.2mm}}
% \newcommand{\stylecolj}{colorj,very thick, blue, densely dashed}
% \newcommand{\stylecolk}{colork, decorate, decoration={coil, segment length=1.5mm,amplitude=0.3mm}}
% \newcommand{\stylecoll}{colorl, decorate, decoration={crosses,segment
%     length=1mm, shape width= 0.8mm, shape height=0.8mm}}

% \newcommand{\myvertex}{{\tikz{\filldraw[fill=white](0,0) circle (0.5mm);}}}


\begin{scope}
  \begin{scope}
    \draw[expand style=\stylecoli, xshift=0.05cm] (-30:1) -- (0,0)
    coordinate[pos=0] (j) -- (90:1) coordinate[pos=1] (ij);
    \draw[expand style=\stylecoll, xshift=-0.05cm] (210:1) -- (0,0)
    coordinate[pos=0] (i) --  (90:1);
    \node[below] at (i) {$\{i\}$};
    \node[below] at (j) {$\{j\}$};
    \node[above] at (ij) {$\{i,j\}$};
    % \draw[expand style=\stylecoli] (0,0) -- (0.5:90);
  \end{scope}

  \begin{scope}[xshift =6cm]
    \draw[expand style=\stylecoli, xshift=0.05cm] (-30:1) -- (0,0)
    coordinate[pos=0] (jk) -- (90:1)  coordinate[pos=1] (ij);
    \draw[expand style=\stylecoll, xshift=-0.05cm] (210:1) -- (0,0)
    coordinate[pos=0] (ik) -- (90:1);
    \draw[expand style=\stylecolk, yshift=-0.07cm] (210:1) -- (0,0) --
    (-30:1);    
    \node[below] at (ik) {$\{i,k\}$};
    \node[below] at (jk) {$\{j,k\}$};
    \node[above] at (ij) {$\{i,j\}$};
    % \draw[expand style=\stylecoli] (0,0) -- (0.5:90);
  \end{scope}

  \begin{scope}[xshift =14cm]
    \draw[expand style=\stylecoli, yshift=-0.05cm] (-180:1) -- (0,0)
    coordinate[pos=0] (ik);
    \draw[expand style=\stylecolk, yshift=0.05cm] (-180:1) -- (0,0);
    \draw[expand style=\stylecolj, yshift=-0.05cm] (0:1) -- (0,0)
    coordinate[pos=0] (jl);
    \draw[expand style=\stylecoll, yshift=0.05cm] (0:1) -- (0,0);
    \node[scale=1.5] at (0,0) {\myvertex};
    \node[left] at (ik) {$\{j,k\}$};
    \node[right] at (jl) {$\{i,l\}$};
    % \draw[expand style=\stylecoli] (0,0) -- (0.5:90);
  \end{scope}


  
\end{scope}

==> 4v_cone221111.tex <==
\begin{scope}
  \draw (-30:0.8) arc (-30:210: 0.8cm);
  \draw[double] (210:0.8) arc (210:330:0.8);
  \draw (0,0) -- (-30:0.8cm);
  \draw (0,0) -- (210:0.8cm);
  \draw[double] (0,0) -- (90:0.8cm);
\end{scope}

==> 4v_cone222111.tex <==
\begin{scope}
  \draw (-30:0.8) arc (-30:330: 0.8cm);
%  \draw (210:0.8) arc (210:330:0.8);
  \draw[double] (0,0) -- (-30:0.8cm);
  \draw[double] (0,0) -- (210:0.8cm);
  \draw[double] (0,0) -- (90:0.8cm);
\end{scope}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "4v_cone2222222"
%%% End:


==> 4v_cone222222.tex <==
\begin{scope}
  \draw[double] (-30:0.8) arc (-30:330: 0.8cm);
%  \draw (210:0.8) arc (210:330:0.8);
  \draw[double] (0,0) -- (-30:0.8cm);
  \draw[double] (0,0) -- (210:0.8cm);
  \draw[double] (0,0) -- (90:0.8cm);
\end{scope}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "4v_cone2222222"
%%% End:


==> 4v_conesquare.tex <==
\begin{scope}[opacity=1]
  % \draw[rotate= 0, xshift=-0.06cm, yshift=-0.03cm, expand style=\stylecoll]
  % (90:0.74) -- (0,0) -- (210:0.8) arc
  % (210:330:0.8) -- (330:0.7) arc (330:450:0.7);
  % \draw[rotate=-120, xshift=-0.05cm, yshift=-0.03cm, expand style=\stylecolj]
  % (90:0.74) -- (0,0) -- (210:0.6) arc
  % (210:330:0.8) -- (330:0.7) arc (330:450:0.7);
  % \draw[rotate=120, xshift=-0.06cm, yshift=-0.03cm, expand style=\stylecolk]
  % (90:0.74) -- (0,0) -- (210:0.8) arc
  % (210:330:0.8) -- (330:0.7) arc (330:450:0.7);

  
  
  % \draw[scale=0.9, xshift=0.08cm, expand style=\stylecoll] (90:0.8) -- (0,0) -- (210:0.8cm)
%    arc (210:450:0.8cm);
  % \draw [shift= (90:0.0), expand style=\stylecolj] (0,0) -- (-30:0.85cm)
  % arc (-31:89:0.85 and 0.83) -- (90:0.72)  arc (89:207:0.73cm and 0.72cm) -- (0,0.05) -- cycle;
  %   \draw[scale=0.9, yshift= -0.05cm, expand style=\stylecoli] (90:0.8) -- (0,0) -- (330:0.8cm) arc (330:90:0.8cm); 
  \draw[shift= (-30:0.1), expand style=\stylecoll] (90:0.8) -- (0,0) -- (210:0.8cm)
    arc (210:450:0.8cm);
  \draw [shift= (90:0.1), expand style=\stylecolj] (0,0) -- (-30:0.8cm)
  arc (-30:210:0.8cm) -- cycle;
    \draw[shift= (210:0.1), expand style=\stylecoli] (90:0.8) -- (0,0) -- (330:0.8cm) arc (330:90:0.8cm); 

    % \draw[double] (-30:0.8) arc (-30:330: 0.8cm);
% %  \draw (210:0.8) arc (210:330:0.8);
%   \draw[double] (0,0) -- (-30:0.8cm);
%   \draw[double] (0,0) -- (210:0.8cm);
%   \draw[double] (0,0) -- (90:0.8cm);
\end{scope}


==> 4v_conetriangle.tex <==

% \tikzset{%
%   set style/.style={#1},
%   expand style/.style={%completely expands the <value> of its argument (using \edef) before processing the result as a <key>
%     set style/.expanded={#1}% needs braces around the argument
%   },
%   expand style once/.style={%expands the <value> of its argument once before processing the result as a <key>
%     set style/.expand once={#1}% needs braces around the argument
%   },
%   expand style twice/.style={%expands the <value> of its argument twice before processing the result as a <key>
%     set style/.expand twice={#1}% needs braces around the argument
%   }
% }

% \definecolor{colori}{RGB}{255,127,127}
% \definecolor{colorj}{RGB}{30,30,255}
% \definecolor{colork}{RGB}{0,127,0}
% \definecolor{colorl}{RGB}{255,159,31}

% \newcommand{\stylecoli}{colori, thick, decorate, decoration={snake, segment length=1mm,amplitude=0.2mm}}
% \newcommand{\stylecolj}{colorj,very thick, blue, densely dashed}
\renewcommand{\stylecolk}{colork, decorate, thin, decoration={coil, segment length=0.5mm,amplitude=0.3mm}}
% \newcommand{\stylecoll}{colorl, decorate, decoration={crosses,segment
%      length=1mm, shape width= 0.8mm, shape height=0.8mm}}


\begin{scope}[opacity=1]
  \draw[shift=(-30:-0.08), expand style=\stylecoli] (90:0.81) -- (0,0) -- (210:0.81cm)
    arc (210:90:0.81cm);
  \draw[shift=(90:-0.08), expand style=\stylecolj] (330:0.8)--(0,0) -- (210:0.8cm)
  arc (210:330:0.8cm);
  \draw[expand style=\stylecolk] (0,0) circle (0.75cm);
  \draw[shift=(210:-0.08), expand style=\stylecoll] (90:0.8) -- (0,0) -- (-30:0.8cm)
    arc (-30:90:0.8cm);
  % \draw[double] (-30:0.8) arc (-30:330: 0.8cm);
% %  \draw (210:0.8) arc (210:330:0.8);
%   \draw[double] (0,0) -- (-30:0.8cm);
%   \draw[double] (0,0) -- (210:0.8cm);
%   \draw[double] (0,0) -- (90:0.8cm);
\end{scope}




==> 4v_cupcupdotted.tex <==
\begin{scope}[scale =1, font =\tiny]
  %\draw (0,1.2) circle (0.4 and 0.2);
  \draw[densely dotted] (0.4,0) arc (0: 180: 0.4 and 0.2);
  \draw (0.4,0) arc (0: -180: 0.4 and 0.2); 
  \draw (0.4,0) arc (0:  180: 0.4 and 0.5) coordinate[pos=0.5] (a);
  
  \draw (0.4,1.2) arc (0: -180: 0.4 and 0.5) coordinate[pos=0.5] (b);
  \draw (0.4,1.2) arc (0: 180: 0.4 and 0.2);
  \draw (0.4,1.2) arc (0: -180: 0.4 and 0.2); 

  \node[below] at (a) {$a\bullet$};
  \node[above] at (b) {$b\bullet$};
  
%  \draw (0.4, 0) -- +(0,1.2);
%  \draw (-0.4, 0) -- +(0,1.2);
\end{scope}


==> 4v_cupcupdotted2.tex <==
\begin{scope}[font = \tiny]
  % \fill[gray, opacity=0.3] (0.4,0) arc (0:180: 0.4 and 0.2) --
  % +(0,1.2)  arc (180:0:0.4 and 0.2) -- +(0, -1.2);
  %   \fill[gray, opacity=0.3] (0.4,0) arc (0:-180: 0.4 and 0.2) --
  % +(0,1.2)  arc (-180:0:0.4 and 0.2) -- +(0, -1.2); 
  % \draw (0.4, 0) -- +(0,1.2);
  % \draw (-0.4, 0) -- +(0,1.2);

  % \draw[densely dotted, double] (0.4,0) arc (0: 180: 0.4 and 0.2);
  % \draw[double] (0.4,0) arc (0: -180: 0.4 and 0.2); 

  \fill[gray, opacity=0.3] (0.4,0) arc (0: 180: 0.4 and 0.2) arc (180:
  0: 0.4 and 0.5);
  \fill[gray, opacity=0.3] (0.4,0) arc (0: -180: 0.4 and 0.2) arc (180:
  0: 0.4 and 0.5);


  \fill[gray, opacity=0.3] (0.4,1.2) arc (0: 180: 0.4 and 0.2) arc (-180:
  0: 0.4 and 0.5);
  \fill[gray, opacity=0.3] (0.4,1.2) arc (0: -180: 0.4 and 0.2) arc (-180:
  0: 0.4 and 0.5) coordinate[pos=0.9] (b1);

  \draw[orange] (b1) arc (0:-180: 0.38 and 0.19);
  \draw[orange] (b1) arc (0: 180: 0.38 and 0.19);

  
  \draw[densely dotted, double] (0.4,0) arc (0: 180: 0.4 and 0.2);
  \draw[double] (0.4,0) arc (0: -180: 0.4 and 0.2); 
  \draw (0.4,0) arc (0:  180: 0.4 and 0.5) coordinate[pos=0.5] (a);
  
  \draw (0.4,1.2) arc (0: -180: 0.4 and 0.5) coordinate[pos=0.5] (b);
  \draw[double] (0.4,1.2) arc (0: 180: 0.4 and 0.2);
  \draw[double] (0.4,1.2) arc (0: -180: 0.4 and 0.2); 

  
  \node[below] at (a) {$\bullet\alpha$};
  \node[yshift=0.5cm, xshift=0.8] at (b) {$\bullet{\alpha^\star}$};


\end{scope}


==> 4v_digon121I.tex <==
\begin{scope}
  \draw (0.5,0) -- (0,0) -- (0, -2) -- (0.5, -2);
  \draw (1.5,0) -- (2,0)--(2,-2) -- (1.5, -2);  
  % \draw[double] (0,0) -- (0.5, 0);
  % \draw[double] (1.5,0) -- (2, 0);
  \fill[opacity=0.3, gray] (0.5,0) .. controls +(0.3,-0.3) and +(-0.3,
  -0.3) .. (1.5,0) arc (0:-180:0.5 and 0.8);
  \fill[opacity=0.3, gray] (1.5,-2) .. controls +(-0.3,-0.3) and
  +(0.3, -0.3) .. (0.5,-2) arc (180:0:0.5 and 0.8);
    \draw (0.5, -2) arc (180:0:0.5 and 0.8);
  \draw (1.5, 0) arc (0:-180:0.5 and 0.8);
  \draw (0.5,0) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,0);
  \draw[double] (0.5,0) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,0);
  \draw (0,-2) -- (0.5, -2);
  \draw (1.5,-2) -- (2, -2);
  \draw[densely dotted] (0.5,-2) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,-2);
  \draw[double] (0.5,-2) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-2);
%  \draw[orange, thick, rounded corners] (0.6,0) .. controls +(0.2,-0.2) and +(-0.2,  -0.2) .. (1.4,0) arc (0:-180:0.4 and 0.65);
\end{scope}

==> 4v_digon121cup1.tex <==
\begin{scope}
  \draw (0.5,0) -- (0,0) -- (0, -2) -- (0.5, -2);
  \draw (1.5,0) -- (2,0)--(2,-2) -- (1.5, -2);  
  % \draw[double] (0,0) -- (0.5, 0);
  % \draw[double] (1.5,0) -- (2, 0);
  \fill[opacity=0.3, gray] (0.5,0) .. controls +(0.3,-0.3) and +(-0.3,
  -0.3) .. (1.5,0) arc (0:-180:0.5 and 0.8);
  \fill[opacity=0.3, gray] (1.5,-2) .. controls +(-0.3,-0.3) and
  +(0.3, -0.3) .. (0.5,-2) arc (180:0:0.5 and 0.8);
    \draw (0.5, -2) arc (180:0:0.5 and 0.8);
  \draw (1.5, 0) arc (0:-180:0.5 and 0.8);
  \draw (0.5,0) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,0);
  \draw[double] (0.5,0) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,0);
  \draw (0,-2) -- (0.5, -2);
  \draw (1.5,-2) -- (2, -2);
  \draw[densely dotted] (0.5,-2) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,-2);
  \draw[double] (0.5,-2) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-2);
  \draw[orange, thick] (0.6,-2) .. controls
  +(0.2,-0.2) and +(-0.2,  -0.2) .. (1.4,-2) arc (0:180:0.4 and 0.65) --cycle;
  \node[scale=0.8] (m) at (1, -1.5) {$\bullet$};
  \node[below] at (m) {$e_a$};
  \node[scale=0.8] (n) at (1, 0) {$\bullet$};
  \node[scale=0.8, right] at (n) {$b$};
\end{scope}

==> 4v_digon211I.tex <==
\begin{scope}
  \filldraw[fill = gray, fill opacity =0.3] (0,0) rectangle (0.5, -2);
  \filldraw[fill = gray, fill opacity =0.3] (2,0) rectangle (1.5, -2);  
  \draw[double] (0,0) -- (0.5, 0);
  \draw[double] (1.5,0) -- (2, 0);
  \draw (0.5,0) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,0);
  \draw (0.5,0) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,0);
  \draw[double] (0,-2) -- (0.5, -2);
  \draw[double] (1.5,-2) -- (2, -2);
  \draw[densely dotted] (0.5,-2) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,-2);
  \draw (0.5,-2) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-2);
\end{scope}

==> 4v_digon211cup1.tex <==
\begin{scope}
  \fill[fill = gray, fill opacity =0.3] (0,-2) -- (0.5, -2) arc
  (180:0:0.5 and 0.8) -- (2,-2) -- (2,0) -- (1.5, 0) arc (0:-180:0.5 and 0.8) -- (0,0)-- cycle;
  \draw (0.5, -2) arc (180:0:0.5 and 0.8);
  \draw (1.5, 0) arc (0:-180:0.5 and 0.8);
  \draw (0, -2) -- +(0,2);
  \draw (2, -2) -- +(0,2);
  % \filldraw[fill = gray, fill opacity =0.3] (2,0) rectangle (1.5, -2);  
  \draw[double] (0,0) -- (0.5, 0);
  \draw[double] (1.5,0) -- (2, 0);
  \draw (0.5,0) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,0) coordinate[pos=0.5] (B);
  \draw (0.5,0) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,0);
  \draw[double] (0,-2) -- (0.5, -2);
  \draw[double] (1.5,-2) -- (2, -2);
  \draw[densely dotted] (0.5,-2) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,-2);
  \draw (0.5,-2) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-2)
  coordinate[pos=0.5] (A);
  \node[above] at (A) {$\bullet$};
  %\node[below] at (B) {$\bullet$};
\end{scope}

==> 4v_digon211cup2.tex <==
\begin{scope}
  \fill[fill = gray, fill opacity =0.3] (0,-2) -- (0.5, -2) arc
  (180:0:0.5 and 0.8) -- (2,-2) -- (2,0) -- (1.5, 0) arc (0:-180:0.5 and 0.8) -- (0,0)-- cycle;
  \draw (0.5, -2) arc (180:0:0.5 and 0.8);
  \draw (1.5, 0) arc (0:-180:0.5 and 0.8);
  \draw (0, -2) -- +(0,2);
  \draw (2, -2) -- +(0,2);
  % \filldraw[fill = gray, fill opacity =0.3] (2,0) rectangle (1.5, -2);  
  \draw[double] (0,0) -- (0.5, 0);
  \draw[double] (1.5,0) -- (2, 0);
  \draw (0.5,0) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,0) coordinate[pos=0.5] (B);
  \draw (0.5,0) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,0);
  \draw[double] (0,-2) -- (0.5, -2);
  \draw[double] (1.5,-2) -- (2, -2);
  \draw[densely dotted] (0.5,-2) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,-2);
  \draw (0.5,-2) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-2)
  coordinate[pos=0.5] (A);
  %\node[above] at (A) {$\bullet$};
  \node[below] at (B) {$\bullet$};
\end{scope}

==> 4v_digon222cup1.tex <==
\begin{scope}
    \fill[fill = gray, fill opacity =0.3] (0,-2) -- (0.5, -2) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,-2) -- (2,-2) -- (2,0) -- (1.5,0) .. controls +(-0.3,-0.3) and +(0.3, -0.3) .. (0.5,0) -- (0,0)-- cycle;
    \fill[fill = gray, fill opacity =0.3] (0.5,-2) .. controls
    +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-2) -- (1.5,0) .. controls
    +(-0.3,0.3) and +(0.3, 0.3) .. (0.5,0) -- cycle;
    \fill[fill = white, fill opacity =0.3] (0.5,-1.3) .. controls
    +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-1.3) -- (1.5,-0.7) .. controls
    +(-0.3,0.3) and +(0.3, 0.3) .. (0.5,-0.7) -- cycle;    
    \fill[fill = white, fill opacity =1] (0.5,-0.7) .. controls
    +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-0.7) -- (1.5,-1.3) .. controls
    +(-0.3,0.3) and +(0.3, 0.3) .. (0.5,-1.3) -- cycle;
    \draw (0.5,-0.7) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-0.7);
    \draw (0.5,-1.3) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-1.3);
    \draw[densely dotted] (0.5,-0.7) .. controls +(0.3, 0.3) and
    +(-0.3, 0.3) .. (1.5,-0.7)  coordinate[pos=0.5] (A);
    \draw[densely dotted] (0.5,-1.3) .. controls +(0.3, 0.3) and
    +(-0.3, 0.3) .. (1.5,-1.3)  coordinate[pos=0.5] (B);
    %\draw (0.5,-1.2) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-1.2);

    \draw[densely dotted, orange, thick] (0.5,-1.7) .. controls +(0.3, 0.3)
    and +(-0.3, 0.3) .. (1.5,-1.7);
    \draw[orange, thick] (0.5,-1.7) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-1.7);
    \draw[densely dotted, orange, thick] (0.5,-0.3) .. controls +(0.3, 0.3)
    and +(-0.3, 0.3) .. (1.5,-0.3);
    \draw[orange, thick] (0.5,-0.3) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-0.3);

    
%  \filldraw[fill = gray, fill opacity =0.3] (0,0) rectangle (0.5, -2);
%  \filldraw[fill = gray, fill opacity =0.3] (2,0) rectangle (1.5, -2);  
  \draw[double] (0,0) -- (0.5, 0);
  \draw[double] (1.5,0) -- (2, 0);
  \draw[double] (0.5,0) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,0);
  \draw[double] (0.5,0) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,0);
  \draw[double] (0,-2) -- (0.5, -2);
  \draw[double] (1.5,-2) -- (2, -2);
  \draw[double, densely dotted] (0.5,-2) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,-2);
  \draw[double] (0.5,-2) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-2);
  \draw (2,0) -- +(0, -2);
  \draw (0,0) -- +(0, -2);
  \draw (1.5,0) -- +(0, -2);
  \draw (0.5,0) -- +(0, -2);

  \node[below, font=\tiny] at (A) {$\bullet$};
  % \node[below, font=\tiny] at (B) {$\bullet$};
  
\end{scope}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> 4v_digon222cup2.tex <==
\begin{scope}
    \fill[fill = gray, fill opacity =0.3] (0,-2) -- (0.5, -2) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,-2) -- (2,-2) -- (2,0) -- (1.5,0) .. controls +(-0.3,-0.3) and +(0.3, -0.3) .. (0.5,0) -- (0,0)-- cycle;
    \fill[fill = gray, fill opacity =0.3] (0.5,-2) .. controls
    +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-2) -- (1.5,0) .. controls
    +(-0.3,0.3) and +(0.3, 0.3) .. (0.5,0) -- cycle;
    \fill[fill = white, fill opacity =0.3] (0.5,-1.3) .. controls
    +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-1.3) -- (1.5,-0.7) .. controls
    +(-0.3,0.3) and +(0.3, 0.3) .. (0.5,-0.7) -- cycle;    
    \fill[fill = white, fill opacity =1] (0.5,-0.7) .. controls
    +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-0.7) -- (1.5,-1.3) .. controls
    +(-0.3,0.3) and +(0.3, 0.3) .. (0.5,-1.3) -- cycle;
    \draw (0.5,-0.7) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-0.7);
    \draw (0.5,-1.3) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-1.3);
    \draw[densely dotted] (0.5,-0.7) .. controls +(0.3, 0.3) and
    +(-0.3, 0.3) .. (1.5,-0.7)  coordinate[pos=0.5] (A);
    \draw[densely dotted] (0.5,-1.3) .. controls +(0.3, 0.3) and
    +(-0.3, 0.3) .. (1.5,-1.3)  coordinate[pos=0.5] (B);
    \draw (0.5,-1.3) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-1.3);

    % \draw[densely dotted, orange] (0.5,-1.6) .. controls +(0.3, 0.3)
    % and +(-0.3, 0.3) .. (1.5,-1.6);
    % \draw[orange] (0.5,-1.6) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-1.6);

    
%  \filldraw[fill = gray, fill opacity =0.3] (0,0) rectangle (0.5, -2);
%  \filldraw[fill = gray, fill opacity =0.3] (2,0) rectangle (1.5, -2);  
  \draw[double] (0,0) -- (0.5, 0);
  \draw[double] (1.5,0) -- (2, 0);
  \draw[double] (0.5,0) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,0);
  \draw[double] (0.5,0) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,0);
  \draw[double] (0,-2) -- (0.5, -2);
  \draw[double] (1.5,-2) -- (2, -2);
  \draw[double, densely dotted] (0.5,-2) .. controls +(0.3,0.3) and +(-0.3, 0.3) .. (1.5,-2);
  \draw[double] (0.5,-2) .. controls +(0.3,-0.3) and +(-0.3, -0.3) .. (1.5,-2);
  \draw (2,0) -- +(0, -2);
  \draw (0,0) -- +(0, -2);
  \draw (1.5,0) -- +(0, -2);
  \draw (0.5,0) -- +(0, -2);

  %\node[below, font=\tiny] at (A) {$\bullet$};
   \node[below, font=\tiny] at (B) {$\bullet$};
  
\end{scope}

==> 4v_disk1.tex <==
\begin{scope}
  \draw (0,0) circle (0.8);
\end{scope}

==> 4v_disk2.tex <==
\begin{scope}
  \draw[double, fill = gray, fill opacity=0.3] (0,0) circle (0.8);
\end{scope}

==> 4v_dumbell-bullet-intro.tex <==
\begin{scope}[rotate=90]
    \draw[double] (0,-0.15) -- (0, 0.15); %node [font= \tiny, left] {$2$};
    \draw (135:0.5) .. controls  (135:0.25) and +(0,0) .. (0,0.15);
    \draw (45:0.5) .. controls  (45:0.25) and +(0,0) .. (0,0.15); 
    \draw (-135:0.5) .. controls  (-135:0.25) and +(0,0) .. (0,-0.15);
    \draw (-45:0.5) .. controls  (-45:0.25) and +(0,0) .. (0,-0.15);         
    \node at (-0.02,0) {$\myvertex$};
  \end{scope}

==> 4v_dumbell-bullet.tex <==
\begin{scope}
    \draw[double] (0,-0.15) -- (0, 0.15); %node [font= \tiny, left] {$2$};
    \draw (135:0.5) .. controls  (135:0.25) and +(0,0) .. (0,0.15);
    \draw (45:0.5) .. controls  (45:0.25) and +(0,0) .. (0,0.15); 
    \draw (-135:0.5) .. controls  (-135:0.25) and +(0,0) .. (0,-0.15);
    \draw (-45:0.5) .. controls  (-45:0.25) and +(0,0) .. (0,-0.15);         
    \node at (0,-0.02) {$\myvertex$};
  \end{scope}



==> 4v_edges22bullets.tex <==
\begin{scope}
  % \draw (0,-0.15) -- (0, 0.15); %vertical %node [font= \tiny, left] {$2$};
    \draw[double] (135:0.5) .. controls  (135:0.25) and +(0,0) .. (0,0.15); %NW
    \draw[double] (45:0.5) .. controls  (45:0.25) and +(0,0) .. (0,0.15) coordinate[pos=1] (v1); %NE
    \draw[double] (-135:0.5) .. controls  (-135:0.25) and +(0,0) .. (0,-0.15);
    \draw[double] (-45:0.5) .. controls  (-45:0.25) and +(0,0)
    .. (0,-0.15) coordinate[pos=1] (v2);
    \node at (v1) {$\myvertex$};
    \node at (v2) {$\myvertex$};
\end{scope}

==> 4v_gamma.tex <==
\begin{scope}[scale=0.95]
    \draw[double] (90:0.25) -- (90: 0.57); 
    \draw (-150:0.25) -- (-30: 0.25); 
    \draw (-150:0.25) -- (90: 0.25);
    \draw (-30:0.25) -- (90: 0.25); 
    \draw[double] (-150:0.25) -- (-150: 0.57);
    \draw[double] (-30:0.25) -- (-30: 0.57); 
    \draw (90:0.57) -- (100:0.75);
    \draw (90:0.57) -- (80:0.75);
    \draw (-150:0.57) -- (-140:0.75);
    \draw (-150:0.57) -- (-160:0.75);
    \draw (-30:0.57) -- (-20:0.75);
    \draw (-30:0.57) -- (-40:0.75);
    \node at (90:0.41) {$\myvertextwo$};
    \node at (-150:0.41) {$\myvertextwo$};
    \node at (-30:0.41) {$\myvertextwo$};
  \end{scope}

==> 4v_gamma2.tex <==
\begin{scope}[scale=1.2]
    \draw[double] (90:0) -- (90: 0.4); 
    \draw[double] (-150:0) -- (-150: 0.4);
    \draw[double] (-30:0) -- (-30: 0.4); 
    \draw (90:0.4) -- (100:0.55);
    \draw (90:0.4) -- (80:0.55);
    \draw (-150:0.4) -- (-140:0.55);
    \draw (-150:0.4) -- (-160:0.55);
    \draw (-30:0.4) -- (-20:0.55);
    \draw (-30:0.4) -- (-40:0.55);
    \node at (90:0.2) {$\myvertextwo$};
  \end{scope}

==> 4v_gamma3.tex <==
\begin{scope}[scale=1.3, yscale=0.8]
\draw (-90:0.14)--(90:0.14);
\draw (90:0.14)--(60:0.7);
\draw (-90:0.14)--(-60:0.7);
%\draw (-60:0.43) -- (-70:0.5);
%\draw (-60:0.43) -- (-50:0.5);
\draw[double] (90:0.14)--(120:0.6);
\draw (120:0.6) -- (110:0.7);
\draw (120:0.6) -- (130:0.7);
\draw[double] (-90:0.14)--(-120:0.6);
\draw (-120:0.6) -- (-110:0.7);
\draw (-120:0.6) -- (-130:0.7);
    \node at (120:0.45) {$\myvertextwo$};
    \node at (117:0.25) {$\myvertex$};
     \node at (-117:0.38) {$\myvertex$};
\end{scope}

==> 4v_gamma4.tex <==
\begin{scope}[scale=1.3, yscale=0.8]
\draw (-90:0.14)--(90:0.14);
\draw (90:0.14)--(60:0.7);
\draw (-90:0.14)--(-60:0.7);
%\draw (-60:0.43) -- (-70:0.5);
%\draw (-60:0.43) -- (-50:0.5);
\draw[double] (90:0.14)--(120:0.6);
\draw (120:0.6) -- (110:0.7);
\draw (120:0.6) -- (130:0.7);
\draw[double] (-90:0.14)--(-120:0.6);
\draw (-120:0.6) -- (-110:0.7);
\draw (-120:0.6) -- (-130:0.7);
    \node at (120:0.38) {$\myvertextwo$};
\end{scope}

==> 4v_ourgraph.tex <==
\renewcommand{\stylecolk}{colork, decorate, thin, decoration={coil, segment length=0.5mm,amplitude=0.3mm}}

\begin{scope}[scale=1.3, rotate=45]
  \foreach \x in {45,  135, 225, 315}{
    \coordinate (a\x) at (\x:0.4);
    \coordinate (b\x) at (\x:0.7);
    \draw[double] (a\x) -- (b\x); 
   \foreach \x in {0,  90, 180, 270}{
    \coordinate (c\x) at (\x:1.3);
    \coordinate (d\x) at (\x:1.95);
    \draw[double] (c\x) -- (d\x);}}
 \draw (d0) -- (d90) -- (d180) -- (d270)--cycle;
 \draw (a45) -- (a135) -- (a225) -- (a315)--cycle;
 \draw (c0) --(b45)-- (c90) --(b135)--  (c180) --(b225)-- (c270)--(b315)--cycle;
\end{scope}

==> 4v_ourgraph_c1.tex <==
\begin{scope}[scale=1.3, rotate=45]
  \foreach \x in {45,  135, 225, 315}{
    \coordinate (a\x) at (\x:0.4);
    \coordinate (b\x) at (\x:0.7);
    \draw[double] (a\x) -- (b\x); 
   \foreach \x in {0,  90, 180, 270}{
    \coordinate (c\x) at (\x:1.3);
    \coordinate (d\x) at (\x:1.95);
    \draw[double] (c\x) -- (d\x);}}
    \draw (-0.9,0.8) node {$j$};
     \draw (-0.9,-0.8) node {$i$};
     \draw (0.9,0.8) node {$i$};
     \draw (0.9,-0.8) node {$k$};
    % \draw (0,1.45) node[right] {$ij$};
     %\draw (0,-1.45) node[left] {$ik$};
     %\draw (-1.5,0) node[above] {$ij$};
     %\draw (1.5,0) node[above] {$ik$};
     \draw (-0.5,0.9) node {$j$};
     \draw (0.5,0.9) node {$i$};
     \draw (-0.5,-0.9) node {$i$};
     \draw (0.5,-0.9) node {$k$};
     \draw (-0.95,0.4) node {$i$};
     \draw (-0.95,-0.4) node {$j$};
     \draw (0.95,0.4) node {$k$};
     \draw (0.95,-0.4) node {$i$};
     %\draw (-0.5,0.23) node {$ij$};
     %\draw (0.5,0.23) node {$ik$};
     %\draw (-0.5,-0.23) node {$ij$};
     %\draw (0.5,-0.23) node {$ik$};
     \draw (0,0.44) node {$i$};
     \draw (0,-0.44) node {$i$};
     \draw (-0.44,0) node {$j$};
     \draw (0.44,0) node {$k$};
 \draw (d0) -- (d90) -- (d180) -- (d270)--cycle;
 \draw (a45) -- (a135) -- (a225) -- (a315)--cycle;
 \draw (c0) --(b45)-- (c90) --(b135)--  (c180) --(b225)-- (c270)--(b315)--cycle;
\end{scope}

==> 4v_ourgraph_c2.tex <==
\renewcommand{\stylecolk}{colork, decorate, thin, decoration={coil, segment length=0.5mm,amplitude=0.3mm}}

\begin{scope} [scale=1.3, rotate=45]
  \foreach \x in {45,  135, 225, 315}{
    \coordinate (a\x) at (\x:0.4);
    \coordinate (b\x) at (\x:0.7);
   \foreach \x in {0,  90, 180, 270}
    \coordinate (c\x) at (\x:1.3);
    \coordinate (d\x) at (\x:1.95);}
 \draw[expand style=\stylecoli] (d0) -- (d90);
 \draw[expand style=\stylecoli] (d180) -- (d270);
 \draw[expand style=\stylecolj] (d90)--(d180);
  \draw[expand style=\stylecoll] (d270)--(d0);
 \draw [expand style=\stylecoli](a45) -- (a135);
 \draw [expand style=\stylecoli](a225) -- (a315);
 \draw [expand style=\stylecolj](a135) -- (a225);
 \draw [expand style=\stylecoll](a315) -- (a45);
 \draw [expand style=\stylecoll](c0) -- (b45);
  \draw [expand style=\stylecoli](c0) -- (b315);
  \draw [expand style=\stylecoli](c90) -- (b45);
  \draw [expand style=\stylecolj](c90) -- (b135);
  \draw [expand style=\stylecoli](c180) -- (b135);
  \draw [expand style=\stylecolj](c180) -- (b225);
  \draw [expand style=\stylecoli](c270) -- (b225);
  \draw [expand style=\stylecoll](c270) -- (b315);
  \draw [expand style=\stylecoll] (a45) -- (b45);
  \draw [expand style=\stylecoli] (a45) -- (b45);
  \draw [expand style=\stylecoli] (a135) -- (b135);
  \draw [expand style=\stylecolj] (a135) -- (b135);
    \draw [expand style=\stylecoli] (a225) -- (b225);
  \draw [expand style=\stylecolj] (a225) -- (b225);
  \draw [expand style=\stylecoll] (a315) -- (b315);
  \draw [expand style=\stylecoli] (a315) -- (b315);
  \draw [expand style=\stylecoll] (c0) -- (d0);
  \draw [expand style=\stylecoli] (c0) -- (d0);
  \draw [expand style=\stylecoli] (c90) -- (d90);
  \draw [expand style=\stylecolj] (c90) -- (d90);
  \draw [expand style=\stylecoli] (c180) -- (d180);
  \draw [expand style=\stylecolj] (c180) -- (d180);
   \draw [expand style=\stylecoll] (c270) -- (d270);
  \draw [expand style=\stylecoli] (c270) -- (d270);
\end{scope}




%\begin{scope}[opacity=1]
 % \draw[shift=(-30:-0.08), expand style=\stylecoli] (90:0.8) -- (0,0) -- (210:0.8cm)
  %  arc (210:90:0.8cm);
  %\draw[shift=(90:-0.08), expand style=\stylecolj] %(330:0.8)--(0,0) -- (210:0.8cm)
  %arc (210:330:0.8cm);
  %\draw[expand style=\stylecolk] (0,0) circle (0.75cm);
  %\draw[shift=(210:-0.08), expand style=\stylecoll] (90:0.8) -- (0,0) -- (-30:0.8cm)
  %  arc (-30:90:0.8cm);
  % \draw[double] (-30:0.8) arc (-30:330: 0.8cm);
% %  \draw (210:0.8) arc (210:330:0.8);
%   \draw[double] (0,0) -- (-30:0.8cm);
%   \draw[double] (0,0) -- (210:0.8cm);
%   \draw[double] (0,0) -- (90:0.8cm);
%\end{scope}

==> 4v_ourgraph_c3.tex <==
\renewcommand{\stylecolk}{colork, decorate, thin, decoration={coil, segment length=0.5mm,amplitude=0.3mm}}

\begin{scope} [scale=1.3,rotate=45]
  \foreach \x in {45,  135, 225, 315}{
    \coordinate (a\x) at (\x:0.4);
    \coordinate (b\x) at (\x:0.7);
   \foreach \x in {0,  90, 180, 270}
    \coordinate (c\x) at (\x:1.3);
    \coordinate (d\x) at (\x:1.95);}
 \draw[expand style=\stylecoli] (d0) -- (d90);
 \draw[expand style=\stylecoli] (d180) -- (d270);
 \draw[expand style=\stylecolj] (d90)--(d180);
  \draw[expand style=\stylecolj] (d270)--(d0);
 \draw [expand style=\stylecoli](a45) -- (a135);
 \draw [expand style=\stylecoli](a225) -- (a315);
 \draw [expand style=\stylecolj](a135) -- (a225);
 \draw [expand style=\stylecolj](a315) -- (a45);
 \draw [expand style=\stylecolj](c0) -- (b45);
  \draw [expand style=\stylecoli](c0) -- (b315);
  \draw [expand style=\stylecoli](c90) -- (b45);
  \draw [expand style=\stylecolj](c90) -- (b135);
  \draw [expand style=\stylecoli](c180) -- (b135);
  \draw [expand style=\stylecolj](c180) -- (b225);
  \draw [expand style=\stylecoli](c270) -- (b225);
  \draw [expand style=\stylecolj](c270) -- (b315);
  \draw [expand style=\stylecoli] (a45) -- (b45);
  \draw [expand style=\stylecolj] (a45) -- (b45);
  \draw [expand style=\stylecoli] (a135) -- (b135);
  \draw [expand style=\stylecolj] (a135) -- (b135);
  \draw [expand style=\stylecoli] (a225) -- (b225);
  \draw [expand style=\stylecolj] (a225) -- (b225);
  \draw [expand style=\stylecoli] (a315) -- (b315);
  \draw [expand style=\stylecolj] (a315) -- (b315);
  \draw [expand style=\stylecoli] (c0) -- (d0);
  \draw [expand style=\stylecolj] (c0) -- (d0);
  \draw [expand style=\stylecoli] (c90) -- (d90);
  \draw [expand style=\stylecolj] (c90) -- (d90);
  \draw [expand style=\stylecoli] (c180) -- (d180);
  \draw [expand style=\stylecolj] (c180) -- (d180);
   \draw [expand style=\stylecoli] (c270) -- (d270);
  \draw [expand style=\stylecolj] (c270) -- (d270);
\end{scope}

==> 4v_seam211.tex <==
\begin{scope}
  \begin{scope}[gray, opacity= 0.3]
    \fill (0,0) -- (0.5, 0) -- ++(0, 0.8) -- ++(-0.5,0) -- cycle;
%    \fill (0,0) -- (-0.3, 0.2) -- ++(0, 0.8) -- ++(0.3, -0.2) -- cycle;
%    \fill (0,0) -- (-0.2, -0.3) -- ++(0, 0.8) -- ++(0.2, 0.3) -- cycle; 
  \end{scope}
    \draw (0,0) -- +(0, 0.8);
    \draw[double] (0,0) -- (0.5, 0) -- ++(0, 0.8) -- ++(-0.5,0);
    \draw (0,0) -- (-0.3, 0.2) -- ++(0, 0.8) -- ++(0.3, -0.2);
    \draw (0,0) -- (-0.2, -0.3) -- ++(0, 0.8) -- ++(0.2, 0.3);
\end{scope}

==> 4v_seam222.tex <==
\begin{scope}
    \draw (0,0) -- +(0, 0.8);
  
    \fill[gray, opacity= 0.3] (0,0) -- (-0.3, 0.2) -- ++(0, 0.8) -- ++(0.3, -0.2) -- cycle;
    \draw[double] (0,0) -- (-0.3, 0.2) -- ++(0, 0.8) -- ++(0.3, -0.2);
    \fill[gray, opacity= 0.3] (0,0) -- (0.5, 0) -- ++(0, 0.8) -- ++(-0.5,0) -- cycle;    \draw[double] (0,0) -- (0.5, 0) -- ++(0, 0.8) -- ++(-0.5,0);
    \fill[gray, opacity= 0.3] (0,0) -- (-0.2, -0.3) -- ++(0, 0.8) -- ++(0.2, 0.3) -- cycle; 
    \draw[double] (0,0) -- (-0.2, -0.3) -- ++(0, 0.8) -- ++(0.2, 0.3);



  

\end{scope}

==> 4v_singvertex221111.tex <==
\begin{scope}
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0.81, 0.58);
  \coordinate (B) at (0,-0.81, 0.58);
  \coordinate (C) at (0.81, 0, -0.58);
  \coordinate (D) at (-0.81, 0, -0.58);
  \begin{scope}
    \fill[gray, fill opacity = 0.3] (O) -- (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D)--cycle;
    \draw[double, densely dotted] (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D);
  \draw (O) -- (C);
  \draw (O) -- (D);
    \fill[gray, fill opacity = 0.3] (O) -- (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B);
  \draw (O) -- (A);
  \draw (O) -- (B);
  \end{scope}    
  \begin{scope}
    \draw (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C);
    \draw (A) .. controls ($1.5*(A)+1.5*(D)$) .. (D);
    \draw (B) .. controls ($1.5*(B)+1.5*(C)$) .. (C);
    \draw (B) .. controls ($1.5*(B)+1.5*(D)$) .. (D);    
   \end{scope}
\end{scope}

==> 4v_singvertex222111.tex <==
\begin{scope}
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0.81, 0.58);
  \coordinate (B) at (0,-0.81, 0.58);
  \coordinate (C) at (0.81, 0, -0.58);
  \coordinate (D) at (-0.81, 0, -0.58);
  \begin{scope}
    \fill[gray, fill opacity = 0.3] (O) -- (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (A) .. controls
    ($1.5*(A)+1.5*(B)$) .. (B)--cycle;
  \draw (O) -- (C);
  \draw (O) -- (D);
  \draw (O) -- (A);
  \draw (O) -- (B);
    \draw (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C);
    \draw (A) .. controls ($1.5*(A)+1.5*(D)$) .. (D);
    \draw[densely dotted] (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D);
    \draw[double] (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B);
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B);
    \draw[double] (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B);
  \end{scope}    
\end{scope}


==> 4v_singvertex222222.tex <==
\begin{scope}
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0.81, 0.58);
  \coordinate (B) at (0,-0.81, 0.58);
  \coordinate (C) at (0.81, 0, -0.58);
  \coordinate (D) at (-0.81, 0, -0.58);
  \begin{scope}

    \fill[gray, fill opacity = 0.3] (O) -- (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D)--cycle;
    \draw[double, densely dotted] (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D);

    \draw (O) -- (C);
    \draw (O) -- (D);
    \draw (O) -- (A);
    \draw (O) -- (B);
    \fill[gray, fill opacity = 0.3] (O) -- (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (D) .. controls ($1.5*(D)+1.5*(A)$) .. (A)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C);
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(D)$) .. (D);
    \draw[double] (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B);
    \draw[double] (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B);
    \fill[gray, fill opacity = 0.3] (O) -- (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B);
  \end{scope}    
\end{scope}


==> 4v_singvertex222222bubble.tex <==
\begin{scope}
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0.81, 0.58);
  \coordinate (B) at (0,-0.81, 0.58);
  \coordinate (C) at (0.81, 0, -0.58);
  \coordinate (D) at (-0.81, 0, -0.58);

  \coordinate (a) at ($0.5*(A)$);
  \coordinate (b) at ($0.5*(B)$);
  \coordinate (c) at ($0.5*(C)$);
  \coordinate (d) at ($0.5*(D)$);


  \begin{scope}

    \fill[gray, fill opacity = 0.3] (c) -- (C) .. controls
    ($1.5*(C)+1.5*(D)$) .. (D)--(d) -- cycle;
    \draw[double, densely dotted] (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D);

    \draw (c) -- (C);
    \draw (d) -- (D);
    \draw (a) -- (A);
    \draw (b) -- (B);
    \fill[gray, fill opacity = 0.3] (d) -- (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B)--(b)--cycle;
    \fill[gray, fill opacity = 0.3] (c) -- (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B)--(b)--cycle;
    \fill[gray, fill opacity = 0.3] (a) -- (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C)--(c)--cycle;
    \fill[gray, fill opacity = 0.3] (d) -- (D) .. controls ($1.5*(D)+1.5*(A)$) .. (A)--(a)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C);
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(D)$) .. (D);
    \draw[double] (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B);
    \draw[double] (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B);
    \fill[gray, fill opacity = 0.3] (a) -- (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B)--(b)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B);
    \draw[densely dotted] (a) --(b);
    \draw (a) --(c);
    \draw (a) --(d);
    \draw (b) --(c);
    \draw (b) --(d);
    \draw (c) --(d);
  \end{scope}    
\end{scope}


==> 4v_singvertex222222bubble_defect.tex <==
\begin{scope}
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0.81, 0.58);
  \coordinate (B) at (0,-0.81, 0.58);
  \coordinate (C) at (0.81, 0, -0.58);
  \coordinate (D) at (-0.81, 0, -0.58);

  \coordinate (a) at ($0.4*(A)$);
  \coordinate (b) at ($0.4*(B)$);
  \coordinate (c) at ($0.4*(C)$);
  \coordinate (d) at ($0.4*(D)$);


  \coordinate (aa) at ($0.7*(A)$);
  \coordinate (bb) at ($0.7*(B)$);
  \coordinate (cc) at ($0.7*(C)$);
  \coordinate (dd) at ($0.7*(D)$);


  \begin{scope}

    \fill[gray, fill opacity = 0.3] (c) -- (C) .. controls
    ($1.5*(C)+1.5*(D)$) .. (D)--(d) -- cycle;
    \draw[double, densely dotted] (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D);

    \draw (c) -- (C);
    \draw (d) -- (D);
    \draw (a) -- (A);
    \draw (b) -- (B);
    \fill[gray, fill opacity = 0.3] (d) -- (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B)--(b)--cycle;
    \fill[gray, fill opacity = 0.3] (c) -- (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B)--(b)--cycle;
    \fill[gray, fill opacity = 0.3] (a) -- (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C)--(c)--cycle;
    \fill[gray, fill opacity = 0.3] (d) -- (D) .. controls ($1.5*(D)+1.5*(A)$) .. (A)--(a)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C);
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(D)$) .. (D);
    \draw[double] (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B);
    \draw[double] (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B);
    \fill[gray, fill opacity = 0.3] (a) -- (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B)--(b)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B);
    \draw[densely dotted] (a) --(b);
    \draw (a) --(c);
    \draw (a) --(d);
    \draw (b) --(c);
    \draw (b) --(d);
    \draw (c) --(d);
    \draw[thick, orange] (bb)-- (cc) -- (aa) .. controls
    ($1.5*(aa)+1.5*(bb)$) .. (bb);
  \end{scope}    
\end{scope}


==> 4v_singvertex222222square.tex <==
\begin{scope}
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0.81, 0.58);
  \coordinate (B) at (0,-0.81, 0.58);
  \coordinate (C) at (0.81, 0, -0.58);
  \coordinate (D) at (-0.81, 0, -0.58);
  \begin{scope}

    \fill[gray, fill opacity = 0.3] (O) -- (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D)--cycle;
    \draw[double, densely dotted] (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D);

    \draw (O) -- (C);
    \draw (O) -- (D);
    \draw (O) -- (A);
    \draw (O) -- (B);
    \fill[gray, fill opacity = 0.3] (O) -- (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (D) .. controls ($1.5*(D)+1.5*(A)$) .. (A)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C);
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(D)$) .. (D);
    \draw[double] (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B);
    \draw[double] (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B);
    \fill[gray, fill opacity = 0.3] (O) -- (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B);
    \node[font=\tiny,  yshift = -1mm, xshift= 1mm] at (O) {$\kempesquare$};
  \end{scope}    
\end{scope}


==> 4v_singvertex222222triangle.tex <==
\begin{scope}
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (0,0.81, 0.58);
  \coordinate (B) at (0,-0.81, 0.58);
  \coordinate (C) at (0.81, 0, -0.58);
  \coordinate (D) at (-0.81, 0, -0.58);
  \begin{scope}

    \fill[gray, fill opacity = 0.3] (O) -- (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D)--cycle;
    \draw[double, densely dotted] (C) .. controls ($1.5*(C)+1.5*(D)$) .. (D);

    \draw (O) -- (C);
    \draw (O) -- (D);
    \draw (O) -- (A);
    \draw (O) -- (B);
    \fill[gray, fill opacity = 0.3] (O) -- (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C)--cycle;
    \fill[gray, fill opacity = 0.3] (O) -- (D) .. controls ($1.5*(D)+1.5*(A)$) .. (A)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(C)$) .. (C);
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(D)$) .. (D);
    \draw[double] (D) .. controls ($1.5*(D)+1.5*(B)$) .. (B);
    \draw[double] (C) .. controls ($1.5*(C)+1.5*(B)$) .. (B);
    \fill[gray, fill opacity = 0.3] (O) -- (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B)--cycle;
    \draw[double] (A) .. controls ($1.5*(A)+1.5*(B)$) .. (B);
    \node[font=\tiny,  yshift = -1mm, xshift= 1mm] at (O) {$\kempetriangle$};
  \end{scope}    
\end{scope}


==> 4v_sphere1.tex <==
\begin{scope}
\draw (0,0) circle (1cm);
\draw[double] (-1,0) arc (180:360:1cm and 0.2cm);
\draw[double,densely dotted] (-1,0) arc (180:0:1cm and 0.2cm);
\fill[opacity=0.3,gray] (-1,0) arc (180:0:1cm and 0.2cm);
\fill[opacity=0.3,gray] (-1,0) arc (180:360:1cm and 0.2cm);
%\draw (-1,0) arc (230:310:1.55cm);
%\draw[densely dotted] (-1,0) arc (130:50:1.55cm);
\end{scope}



==> 4v_sphere2.tex <==
\begin{scope}
\draw[double] (0,0) circle (1cm);
\draw[double] (-1,0) arc (180:360:1cm and 0.2cm);
\draw[double,densely dotted] (-1,0) arc (180:0:1cm and 0.2cm);
\fill[opacity=0.3,gray] (-1,0) arc (180:0:1cm and 0.2cm);
\fill[opacity=0.3,gray] (-1,0) arc (180:360:1cm and 0.2cm);
\fill[opacity=0.3,gray] (0,0) circle (1cm);
%\draw (-1,0) arc (230:310:1.55cm);
%\draw[densely dotted] (-1,0) arc (130:50:1.55cm);
\end{scope}


==> 4v_square1112I.tex <==
\begin{scope}
  \foreach \x in {45, 135, 225, 315}{
\begin{scope}[zxplane=1, rotate=35]
    \coordinate (a\x) at (\x:0.5);
    \coordinate (A\x) at (\x:1);
  \end{scope}
  \begin{scope}[zxplane=-1, rotate =35]
    \coordinate (b\x) at (\x:0.5);
    \coordinate (B\x) at (\x:1);
  \end{scope}
\draw (a\x) -- (b\x);
\draw (B\x) -- (A\x);
}
 \draw[double, densely dotted] (B135) -- (b135);
 \fill[opacity=0.3, gray] (a135) --(A135) -- (B135) -- (b135);
 \fill[opacity=0.3, gray] (a45) --(A45) -- (B45) -- (b45);
  \fill[opacity=0.3, gray] (a225) --(a315) -- (b315) -- (b225);
 coordinate[pos=0.67] (b90);
 \draw (a45) -- (a135);
 \draw (a135) -- (a225);
 \draw[double] (a225) -- (a315);
 \draw (a315) -- (a45);
 \draw[densely dotted] (b45) -- (b135);
 \draw[densely dotted] (b135) -- (b225);
 \draw[double, densely dotted] (b225) -- (b315);
 \draw (b315) -- (b45);
 \draw[double] (A45) -- (a45);
 \draw[double] (A135) -- (a135);
\draw (A225) -- (a225);
\draw (A315) -- (a315);
 \draw[double] (B45) -- (b45);

\draw (B225) -- (b225);
\draw (B315) -- (b315);
\end{scope}

==> 4v_square1122I.tex <==
\begin{scope}
  \foreach \x in {45, 135, 225, 315}{
\begin{scope}[zxplane=1, rotate=35]
    \coordinate (a\x) at (\x:0.5);
    \coordinate (A\x) at (\x:1);
  \end{scope}
  \begin{scope}[zxplane=-1, rotate =35]
    \coordinate (b\x) at (\x:0.5);
    \coordinate (B\x) at (\x:1);
  \end{scope}
%\draw (a\x) -- (b\x) -- (B\x) -- (A\x) --cycle;
}
\filldraw[fill opacity=0.3, fill= gray ] (a315) -- (A315) -- (B315) -- (b315);
\filldraw[fill opacity=0.3, fill = gray] (a135) -- (A135) -- (B135) -- (b135);
\draw (a225) -- (A225) -- (B225) -- (b225);
\draw (a45) -- (A45) -- (B45) -- (b45);
%%%%%%%%%%%% 
\filldraw[fill opacity=0.3, fill = gray]  (b135) -- (a135) --
(a45)-- (b45);
\filldraw[fill opacity=0.3, fill = gray] (b225) -- (a225) --
(a135)--(b135);
\draw (b45) -- (a45) -- (a315) -- (b315);
\draw (b315) -- (a315) -- (a225) -- (b225);

\draw[double] (a45) --(a135) --(a225);
%\draw[double] (a45) -- (A45);
\draw[double] (a135) --(A135);

\draw (b315)-- (b45);
\draw[double, densely dotted] (b45) --(b135);
\draw[double, densely dotted] (b135) --(b225);
\draw (b45) -- (B45);
\draw[double, densely dotted] (b135) --(B135);
\draw[double] (b315) --(B315);
\draw[double] (a315) --(A315);
\draw[densely dotted] (b225) -- (b315);

%\fill[opacity=0.3, gray] (a90) --(a0) -- (b0) -- (b90)
%  coordinate[pos=0.67] (b45);
%  \fill[opacity=0.3, gray] (a270) --(a180) -- (b180) -- (b270);
%  \draw[double] (a90) -- (a0);
%  \draw[double] (a270) -- (a180);
%  \draw[double, densely dotted] (b270) -- (b180);
%  %\draw[double, densely dotted] (b45) -- (b0);
%  \draw[double] (b0) -- (b90);
% \draw[densely dotted] (b90) -- (b180);
% \draw (b0) -- (b270);
% \draw (a0) -- (a270);
% \draw (a90) -- (a180);

% \fill[opacity=0.3, gray] (a120) --(a0) -- (b0) -- (b120);
% \fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
% \draw[double] (a0)--(a120);
% \draw[double] (a240)--(a120);
% \draw[double] (a0)--(a240);
% \draw[double,densely dotted] (b0)--(b120);
% \draw[double,densely dotted] (b120)--(b240);
% \draw[double] (b240) -- (b0);
% \draw (a0)--(b0);
\end{scope}

==> 4v_square1212I.tex <==
\begin{scope}
  \foreach \x in {270, 0, 90, 180}{
\begin{scope}[zxplane=1, rotate=0]
    \coordinate (a\x) at (\x:0.5);
    \coordinate (A\x) at (\x:1);
  \end{scope}
  \begin{scope}[zxplane=-1, rotate =0]
    \coordinate (b\x) at (\x:0.5);
    \coordinate (B\x) at (\x:1);
  \end{scope}
\draw (a\x) -- (b\x) -- (B\x) -- (A\x) --cycle;
}

 \fill[opacity=0.3, gray] (a90) --(a0) -- (b0) -- (b90)
 coordinate[pos=0.67] (b45);
 \fill[opacity=0.3, gray] (a270) --(a180) -- (b180) -- (b270);
 \draw[double] (a90) -- (a0);
 \draw[double] (a270) -- (a180);
 \draw[double, densely dotted] (b270) -- (b180);
 %\draw[double, densely dotted] (b45) -- (b0);
 \draw[double] (b0) -- (b90);
\draw[densely dotted] (b90) -- (b180);
\draw (b0) -- (b270);
\draw (a0) -- (a270);
\draw (a90) -- (a180);

% \fill[opacity=0.3, gray] (a120) --(a0) -- (b0) -- (b120);
% \fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
% \draw[double] (a0)--(a120);
% \draw[double] (a240)--(a120);
% \draw[double] (a0)--(a240);
% \draw[double,densely dotted] (b0)--(b120);
% \draw[double,densely dotted] (b120)--(b240);
% \draw[double] (b240) -- (b0);
% \draw (a0)--(b0);
\end{scope}

==> 4v_square1222I.tex <==
\begin{scope}
  \foreach \x in {45, 135, 225, 315}{
\begin{scope}[zxplane=1, rotate=35]
    \coordinate (a\x) at (\x:0.5);
    \coordinate (A\x) at (\x:1);
  \end{scope}
  \begin{scope}[zxplane=-1, rotate =35]
    \coordinate (b\x) at (\x:0.5);
    \coordinate (B\x) at (\x:1);
  \end{scope}
%\draw (a\x) -- (b\x) -- (B\x) -- (A\x) --cycle;
}
\filldraw[fill opacity=0.3, fill= gray ] (a45) -- (A45) -- (B45) -- (b45);
\filldraw[fill opacity=0.3, fill = gray] (a135) -- (A135) -- (B135) -- (b135);
\draw (a225) -- (A225) -- (B225) -- (b225);
\draw (a315) -- (A315) -- (B315) -- (b315);
%%%%%%%%%%%% 
\filldraw[fill opacity=0.3, fill = gray]  (b135) -- (a135) --
(a45)-- (b45);
\filldraw[fill opacity=0.3, fill = gray] (b225) -- (a225) --
(a135)--(b135);
\filldraw[fill opacity=0.3, fill = gray] (b45) -- (a45) -- (a315) -- (b315);
\draw (b315) -- (a315) -- (a225) -- (b225);

\draw[double] (a315)-- (a45) --(a135) --(a225);
\draw[double] (a45) -- (A45);
\draw[double] (a135) --(A135);

\draw[double] (b315)-- (b45);
\draw[double, densely dotted] (b45) --(b135);
\draw[double, densely dotted] (b135) --(b225);
\draw[double] (b45) -- (B45);
\draw[double, densely dotted] (b135) --(B135);
\draw[densely dotted] (b225) -- (b315);

%\fill[opacity=0.3, gray] (a90) --(a0) -- (b0) -- (b90)
%  coordinate[pos=0.67] (b45);
%  \fill[opacity=0.3, gray] (a270) --(a180) -- (b180) -- (b270);
%  \draw[double] (a90) -- (a0);
%  \draw[double] (a270) -- (a180);
%  \draw[double, densely dotted] (b270) -- (b180);
%  %\draw[double, densely dotted] (b45) -- (b0);
%  \draw[double] (b0) -- (b90);
% \draw[densely dotted] (b90) -- (b180);
% \draw (b0) -- (b270);
% \draw (a0) -- (a270);
% \draw (a90) -- (a180);

% \fill[opacity=0.3, gray] (a120) --(a0) -- (b0) -- (b120);
% \fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
% \draw[double] (a0)--(a120);
% \draw[double] (a240)--(a120);
% \draw[double] (a0)--(a240);
% \draw[double,densely dotted] (b0)--(b120);
% \draw[double,densely dotted] (b120)--(b240);
% \draw[double] (b240) -- (b0);
% \draw (a0)--(b0);
\end{scope}

==> 4v_triangle222222I.tex <==
\begin{scope}
  \foreach \x in {120, 0, 240}{
\begin{scope}[zxplane=1, rotate=42]
    \coordinate (a\x) at (\x:0.5);
    \coordinate (A\x) at (\x:1);
  \end{scope}
  \begin{scope}[zxplane=-1, rotate =42]
    \coordinate (b\x) at (\x:0.5);
    \coordinate (B\x) at (\x:1);
  \end{scope}
\fill[opacity=0.3, gray] (a\x) -- (A\x) -- (B\x) -- (b\x);
\draw (a\x) -- (b\x);
\draw (A\x) -- (B\x);
\draw[double] (A\x) -- (a\x);
\draw[double] (B\x) -- (b\x);
}
\fill[opacity=0.3, gray] (a120) --(a240) -- (b240) -- (b120);
\fill[opacity=0.3, gray] (a120) --(a0) -- (b0) -- (b120);
\fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
\draw[double] (a0)--(a120);
\draw[double] (a240)--(a120);
\draw[double] (a0)--(a240);
\draw[double,densely dotted] (b0)--(b120);
\draw[double,densely dotted] (b120)--(b240);
\draw[double] (b240) -- (b0);
\draw (a0)--(b0);
\end{scope}

==> 4v_triangle7BI.tex <==
\begin{scope}
  \foreach \x in {120, 0, 240}{
\begin{scope}[zxplane=1, rotate=42]
    \coordinate (a\x) at (\x:0.5);
    \coordinate (A\x) at (\x:1);
  \end{scope}
  \begin{scope}[zxplane=-1, rotate =42]
    \coordinate (b\x) at (\x:0.5);
    \coordinate (B\x) at (\x:1);
  \end{scope}
% \fill[opacity=0.3, gray] (a\x) -- (A\x) -- (B\x) -- (b\x);
% \draw (a\x) -- (b\x);
% \draw (A\x) -- (B\x);
% \draw[double] (A\x) -- (a\x);
% \draw[double] (B\x) -- (b\x);
}
% \fill[opacity=0.3, gray] (a\x) -- (A\x) -- (B\x) -- (b\x);
\fill[opacity=0.3, gray] (a120) --(a240) -- (b240) -- (b120);
\fill[opacity=0.3, gray] (a120) --(a0) -- (b0) -- (b120);
%\fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
% \fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
% \fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
\fill[opacity=0.3, gray] (a120) -- (A120) -- (B120) -- (b120);
\draw[double] (a0)--(a120);
\draw[double] (a240)--(a120);
\draw[double] (a120)--(A120);
\draw[double] (b120)--(B120);
\draw (A120) -- (B120);
\draw[double,densely dotted] (b0)--(b120);
\draw[double,densely dotted] (b120)--(b240);
\draw (a0) -- (A0) -- (B0) -- (b0)--cycle;
\draw (a240) -- (A240) -- (B240) -- (b240)--cycle;
\draw (a0)--(a240);
\draw (b240) -- (b0);
%\draw (a0)--(b0);
\end{scope}

==> 4v_triangle7Bcup1.tex <==
\begin{scope}
  \coordinate (y1) at (0,0.3,0);
  \coordinate (y0) at (0,-0.3,0);
  \coordinate (m1) at (-0.05,0.65,0.1);
  \coordinate (m0) at (-0.05,-0.65,0.1);
  \foreach \x in {120, 0, 240}{
\begin{scope}[zxplane=1, rotate=42]
    \coordinate (a\x) at (\x:0.5);
    \coordinate (A\x) at (\x:1);
  \end{scope}
  \begin{scope}[zxplane=-1, rotate =42]
    \coordinate (b\x) at (\x:0.5);
    \coordinate (B\x) at (\x:1);
  \end{scope}
% \fill[opacity=0.3, gray] (a\x) -- (A\x) -- (B\x) -- (b\x);
% \draw (a\x) -- (b\x);
% \draw (A\x) -- (B\x);
% \draw[double] (A\x) -- (a\x);
% \draw[double] (B\x) -- (b\x);
}
% \fill[opacity=0.3, gray] (a\x) -- (A\x) -- (B\x) -- (b\x);
\fill[opacity=0.3, gray] (a120) --(a240) -- (y1);
\fill[opacity=0.3, gray] (y0)-- (b240) -- (b120);
\fill[opacity=0.3, gray] (a120) --(a0) -- (y1);
\fill[opacity=0.3, gray] (y0) -- (b0) -- (b120);
%\fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
% \fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
% \fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
\fill[opacity=0.3, gray] (y1)-- (a120) -- (A120) -- (B120) -- (b120) --(y0);
\draw[double] (a0)--(a120);
\draw[double] (a240)--(a120);
\draw[double] (a120)--(A120);
\draw[double] (b120)--(B120);
\draw (A120) -- (B120);
\draw[double,densely dotted] (b0)--(b120);
\draw[double,densely dotted] (b120)--(b240);
\draw (y1) -- (a0) -- (A0) -- (B0) -- (b0)-- (y0) -- cycle;
\draw (y1) -- (a240) -- (A240) -- (B240) -- (b240)-- (y0) -- cycle;
\draw (a0)--(a240);
\draw (b240) -- (b0);
\node[scale = 0.5] at (m1) {$\bullet$};
%\node[scale = 0.5] at (m0) {$\bullet$};
%\draw (a0)--(b0);
\end{scope}

==> 4v_triangle7Bcup2.tex <==
\begin{scope}
  \coordinate (y1) at (0,0.3,0);
  \coordinate (y0) at (0,-0.3,0);
  \coordinate (m1) at (-0.05,0.65,0.1);
  \coordinate (m0) at (-0.05,-0.65,0.1);
  \foreach \x in {120, 0, 240}{
\begin{scope}[zxplane=1, rotate=42]
    \coordinate (a\x) at (\x:0.5);
    \coordinate (A\x) at (\x:1);
  \end{scope}
  \begin{scope}[zxplane=-1, rotate =42]
    \coordinate (b\x) at (\x:0.5);
    \coordinate (B\x) at (\x:1);
  \end{scope}
% \fill[opacity=0.3, gray] (a\x) -- (A\x) -- (B\x) -- (b\x);
% \draw (a\x) -- (b\x);
% \draw (A\x) -- (B\x);
% \draw[double] (A\x) -- (a\x);
% \draw[double] (B\x) -- (b\x);
}
% \fill[opacity=0.3, gray] (a\x) -- (A\x) -- (B\x) -- (b\x);
\fill[opacity=0.3, gray] (a120) --(a240) -- (y1);
\fill[opacity=0.3, gray] (y0)-- (b240) -- (b120);
\fill[opacity=0.3, gray] (a120) --(a0) -- (y1);
\fill[opacity=0.3, gray] (y0) -- (b0) -- (b120);
%\fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
% \fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
% \fill[opacity=0.3, gray] (a0) --(a240) -- (b240) -- (b0);
\fill[opacity=0.3, gray] (y1)-- (a120) -- (A120) -- (B120) -- (b120) --(y0);
\draw[double] (a0)--(a120);
\draw[double] (a240)--(a120);
\draw[double] (a120)--(A120);
\draw[double] (b120)--(B120);
\draw (A120) -- (B120);
\draw[double,densely dotted] (b0)--(b120);
\draw[double,densely dotted] (b120)--(b240);
\draw (y1) -- (a0) -- (A0) -- (B0) -- (b0)-- (y0) -- cycle;
\draw (y1) -- (a240) -- (A240) -- (B240) -- (b240)-- (y0) -- cycle;
\draw (a0)--(a240);
\draw (b240) -- (b0);
%\node[scale = 0.5] at (m1) {$\bullet$};
\node[scale = 0.5] at (m0) {$\bullet$};
%\draw (a0)--(b0);
\end{scope}

==> 4v_tube2.tex <==
\begin{scope}
  \fill[gray, opacity=0.3] (0.4,0) arc (0:180: 0.4 and 0.2) --
  +(0,1.2)  arc (180:0:0.4 and 0.2) -- +(0, -1.2);
    \fill[gray, opacity=0.3] (0.4,0) arc (0:-180: 0.4 and 0.2) --
  +(0,1.2)  arc (-180:0:0.4 and 0.2) -- +(0, -1.2); 
  \draw (0.4, 0) -- +(0,1.2);
  \draw (-0.4, 0) -- +(0,1.2);
  \draw[double] (0,1.2) circle (0.4 and 0.2);
  \draw[densely dotted, double] (0.4,0) arc (0: 180: 0.4 and 0.2);
  \draw[double] (0.4,0) arc (0: -180: 0.4 and 0.2); 
\end{scope}


==> Square2211.tex <==
\begin{scope}
\begin{scope}
  \draw (45:0.3) -- (45:0.5); %NE
  \draw[double] (-45:0.3) -- (-45:0.5); %SE
  \draw [double](135:0.3) -- (-135:0.3); %izdacuadr
\end{scope}
\begin{scope}
  \draw [double](135:0.3) -- (135:0.5); %NW
  \draw (-135:0.3) -- (-135:0.5); %SW
  \draw (-45 :0.3) -- (-135:0.3); %abajocuadr
  \draw [double](135:0.3)-- (45:0.3); %arribacuadr
  \draw (-45:0.3) -- (45:0.3); %derechacuadr
\end{scope}
\end{scope}

==> Square2222.tex <==
\begin{scope}
\begin{scope}
  \draw[double] (45:0.3) -- (45:0.5); %NE
  \draw[double] (-45:0.3) -- (-45:0.5); %SE
  \draw [double](135:0.3) -- (-135:0.3); %izdacuadr
\end{scope}
\begin{scope}
  \draw [double](135:0.3) -- (135:0.5); %NW
  \draw[double] (-135:0.3) -- (-135:0.5); %SW
  \draw[double] (-45 :0.3) -- (-135:0.3); %abajocuadr
  \draw [double](135:0.3)-- (45:0.3); %arribacuadr
  \draw[double] (-45:0.3) -- (45:0.3); %derechacuadr
\end{scope}
\end{scope}

==> Web1.tex <==
\begin{scope}[xscale=1.2][yscale=1.2]
\coordinate (A) at (1,2);
\coordinate (B) at (2,2);
\coordinate (C) at (1,1);
\coordinate (D) at (0.5,0);
\coordinate (E) at (1.5,0);
\coordinate (F) at (2,0);
\coordinate (G) at (1,1.3); 
\coordinate (H) at (0.7,0.5); 
\coordinate (I) at (1.3,0.5); 

   % \draw[double] (A) -- (C);
   % \draw (C) -- (D);
   % \draw (C) -- (E);
   \draw[double] (A) -- (G); 
   \draw[double] (G) -- (H); 
   \draw[double] (G) -- (I); 
   \draw (H) -- (I);
   \draw (H) -- (D);
   \draw (I) -- (E);
    \draw[double] (D) -- (E);
    \draw (A) -- (B);
    \draw[double] (B) -- (F) coordinate [pos=0.5] (v) ;
    \draw (E) -- (F);
    \draw (A) .. controls+(-1.4,0) and +(-1,0) .. (D);
    \draw (B) .. controls+(1,0) and +(1,0) .. (F); 
    \node at (v) {$\myvertex$};
\end{scope}
